The Isabelle Community Benchmark

Choosing hardware for theorem proving is no simple task: automated provers are highly complex and optimized programs, often utilizing a parallel computation model, and there is little prior research on the hardware impact on prover performance. To alleviate the problem for Isabelle, we initiated a community benchmark where the build time of HOL-Analysis is measured. On $54$ distinct CPUs, a total of $669$ runs with different Isabelle configurations were reported by Isabelle users. Results range from $107$s to over $11$h. We found that current consumer CPUs performed best, with an optimal number of $8$ to $16$ threads, largely independent of heap memory. As for hardware parameters, CPU base clock affected multi-threaded execution most with a linear correlation of $0.37$, whereas boost frequency was the most influential parameter for single-threaded runs (correlation coefficient $0.55$); cache size played no significant role. When comparing our benchmark scores with popular high-performance computing benchmarks, we found a strong linear relationship with Dolfyn ($R^2 = 0.79$) in the single-threaded scenario. Using data from the 3DMark CPU Profile consumer benchmark, we created a linear model for optimal (multi-threaded) Isabelle performance. When validating, the model has an average $R^2$-score of $0.87$; the mean absolute error in the final model corresponds to a wall-clock time of $46.6$s. With a dataset of true median values for the 3DMark, the error improves to $37.1$s.

==> figures/consumer_benchmarks.tex <==
% !TeX root = ../main.tex

\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=benchmarks,
    group size=2 by 2,
    x descriptions at=edge bottom,
    y descriptions at=edge left,
    every plot/.style={
      width=209pt,
      height=192pt,
      ymin=0,
      ymax=170,
      xmin=-0.05,
      xmax=1.05,
    }
  },
]
\nextgroupplot
  \addplot[
    only marks,
    opacity=0.5,
    xlabel={Score},
  ] table [
    col sep=comma,
    x=score,
    y=isascore
  ] {cinebench_1t_rel.csv};
  \addplot [
    thick,
  ] table [
    col sep=comma,
    x=score,
    y={create col/linear regression={x=score,y=isascore}}
  ] {cinebench_1t_rel.csv};
  \node[anchor=north west] at (rel axis cs:0.05,0.95) {$R^2=\num[round-mode=places,round-precision=2]{\cinebenchOneTRSq}$};
\nextgroupplot
  \addplot[
    only marks,
    opacity=0.5,
  ] table [
    col sep=comma,
    x=score,
    y=isascore,
  ] {geekbench_1t_rel.csv};
  \addplot [
    thick,
  ] table [
    col sep=comma,
    x=score,
    y={create col/linear regression={x=score,y=isascore}}
  ] {geekbench_1t_rel.csv};
  \node[anchor=north west] at (rel axis cs:0.05,0.95) {$R^2=\num[round-mode=places,round-precision=2]{\geekbenchOneTRSq}$};
\nextgroupplot[
    xlabel={Normalized Score},
    every axis x label/.append style={at=(ticklabel cs:1.1)},
    ylabel={Isascore},
    every axis y label/.append style={at=(ticklabel cs:1.1)},
  ]
  \addplot[
    only marks,
    opacity=0.5,
  ] table [
    col sep=comma,
    x=score,
    y=isascore,
  ] {passmark_1t_rel.csv};
  \addplot [
    thick,
  ] table [
    col sep=comma,
    x=score,
    y={create col/linear regression={x=score,y=isascore}}
  ] {passmark_1t_rel.csv};
  \node[anchor=north west] at (rel axis cs:0.05,0.95) {$R^2=\num[round-mode=places,round-precision=2]{\passmarkOneTRSq}$};
\nextgroupplot
  \addplot[
    only marks,
    opacity=0.5,
  ] table [
    col sep=comma,
    x=score,
    y=isascore
  ] {x3dmark_1t_rel.csv};
  \addplot [
    thick,
  ] table [
    col sep=comma,
    x=score,
    y={create col/linear regression={x=score,y=isascore}}
  ] {x3dmark_1t_rel.csv};
  \node[anchor=north west] at (rel axis cs:0.05,0.95) {$R^2=\num[round-mode=places,round-precision=2]{\xdmarkOneTRSq}$};
\end{groupplot}
\node[above = 0.0cm of benchmarks c1r1.north] {Cinebench R15};
\node[above = 0.0cm of benchmarks c2r1.north] {Geekbench 5};
\node[above = 0.0cm of benchmarks c1r2.north] {PassMark CPU Mark};
\node[above = 0.0cm of benchmarks c2r2.north] {3DMark CPU Profile};
\end{tikzpicture}
  \caption{Comparison of single-threaded results with different consumer benchmarks, with linear regression line. Benchmark scores are normalized to $[0,1]$ range.}
  \label{fig:consumer_benchmarks}
\end{figure}

==> figures/heap_boxplot.tex <==
% !TeX root = ../main.tex
\makeatletter
\pgfplotsset{
    boxplot prepared from table/.code={
        \def\tikz@plot@handler{\pgfplotsplothandlerboxplotprepared}%
        \pgfplotsset{
            /pgfplots/boxplot prepared from table/.cd,
            #1,
        }
    },
    /pgfplots/boxplot prepared from table/.cd,
        table/.code={\pgfplotstablecopy{#1}\to\boxplot@datatable},
        row/.initial=0,
        make style readable from table/.style={
            #1/.code={
                \pgfplotstablegetelem{\pgfkeysvalueof{/pgfplots/boxplot prepared from table/row}}{##1}\of\boxplot@datatable
                \pgfplotsset{boxplot/#1/.expand once={\pgfplotsretval}}
            }
        },
        make style readable from table=lower whisker,
        make style readable from table=upper whisker,
        make style readable from table=lower quartile,
        make style readable from table=upper quartile,
        make style readable from table=median,
        make style readable from table=lower notch,
        make style readable from table=upper notch,
        make style readable from table=sample size,
        make style readable from table=draw position
}
\makeatother

\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{rel_time_by_heap_box.csv}\reltimebyheapbox
\begin{groupplot}[
  group style={
    group name=threads,
    group size=1 by 4,
    vertical sep=0pt,
    x descriptions at=edge bottom,
    y descriptions at=edge left,
  },
  height=120pt,
  width=307pt,
  xmin=2.5,
  xmax=9.5,
  ymin=0.7,
  ymax=1.3,
  xlabel={Heap Memory (log scale)},
  x unit={\si{\giga\byte}},
  boxplot/draw direction=y,
  boxplot/variable width,
  xticklabel={\pgfmathparse{pow(2,\tick)}\pgfmathprintnumber[int trunc]{\pgfmathresult}},
  boxplot/every whisker/.style={gray},
  boxplot/every median/.style={very thick},
  boxplot/draw/median/.code={},
]
\nextgroupplot
  \addplot[forget plot,boxplot prepared from table={table=\reltimebyheapbox,row=1,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med,sample size=ss,draw position=heap}, boxplot prepared] coordinates {};
  \addplot[forget plot,boxplot prepared from table={table=\reltimebyheapbox,row=2,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med,sample size=ss,draw position=heap}, boxplot prepared] coordinates {};
  \addplot[forget plot,boxplot prepared from table={table=\reltimebyheapbox,row=3,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med,sample size=ss,draw position=heap}, boxplot prepared] coordinates {};
  \addplot[
    densely dotted,
    mark=-,
    mark size={3pt},
    mark options={solid,very thick},
    discard if not={threads}{8},
  ] table [
    col sep=comma,
    x=heap,
    y=med,
  ] {rel_time_by_heap_box.csv};
  \addlegendentry{medians};
\nextgroupplot
  \addplot[boxplot prepared from table={table=\reltimebyheapbox,row=5,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med,sample size=ss,draw position=heap}, boxplot prepared] coordinates {};
  \addplot[boxplot prepared from table={table=\reltimebyheapbox,row=6,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med,sample size=ss,draw position=heap}, boxplot prepared] coordinates {};
  \addplot[boxplot prepared from table={table=\reltimebyheapbox,row=7,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med,sample size=ss,draw position=heap}, boxplot prepared] coordinates {};
  \addplot[boxplot prepared from table={table=\reltimebyheapbox,row=8,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med,sample size=ss,draw position=heap}, boxplot prepared] coordinates {};
  \addplot[
    densely dotted,
    mark=-,
    mark size={3pt},
    mark options={solid,very thick},
    discard if not={threads}{16},
  ] table [
    col sep=comma,
    x=heap,
    y=med,
  ] {rel_time_by_heap_box.csv};
\nextgroupplot[ylabel={Relative Run-Time},every axis y label/.append style={at=(ticklabel cs:1.0)}]
  \addplot[boxplot prepared from table={table=\reltimebyheapbox,row=10,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med,sample size=ss,draw position=heap}, boxplot prepared] coordinates {};
  \addplot[boxplot prepared from table={table=\reltimebyheapbox,row=11,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med,sample size=ss,draw position=heap}, boxplot prepared] coordinates {};
  \addplot[boxplot prepared from table={table=\reltimebyheapbox,row=12,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med,sample size=ss,draw position=heap}, boxplot prepared] coordinates {};
  \addplot[boxplot prepared from table={table=\reltimebyheapbox,row=13,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med,sample size=ss,draw position=heap}, boxplot prepared] coordinates {};
  \addplot[boxplot prepared from table={table=\reltimebyheapbox,row=14,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med,sample size=ss,draw position=heap}, boxplot prepared] coordinates {};
  \addplot[
    densely dotted,
    mark=-,
    mark size={3pt},
    mark options={solid,very thick},
    discard if not={threads}{32},
  ] table [
    col sep=comma,
    x=heap,
    y=med,
  ] {rel_time_by_heap_box.csv};
\nextgroupplot
  \addplot[boxplot prepared from table={table=\reltimebyheapbox,row=16,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med,sample size=ss,draw position=heap}, boxplot prepared] coordinates {};
  \addplot[boxplot prepared from table={table=\reltimebyheapbox,row=17,lower whisker=lw,upper whisker=uw,lower quartile=lq,upper quartile=uq,median=med,sample size=ss,draw position=heap}, boxplot prepared] coordinates {};
  \addplot[
    densely dotted,
    mark=-,
    mark size={3pt},
    mark options={solid,very thick},
    discard if not={threads}{64},
  ] table [
    col sep=comma,
    x=heap,
    y=med,
  ] {rel_time_by_heap_box.csv};
\end{groupplot}
\node[right = 0.2cm of threads c1r1.east,anchor=north,rotate=90] {\num{8} Threads};
\node[right = 0.2cm of threads c1r2.east,anchor=north,rotate=90] {\num{16} Threads};
\node[right = 0.2cm of threads c1r3.east,anchor=north,rotate=90] {\num{32} Threads};
\node[right = 0.2cm of threads c1r4.east,anchor=north,rotate=90] {\num{64} Threads};\end{tikzpicture}
  \caption{Relative run-time changes to minimal memory configuration, by heap memory. The available heap memory has only a marginal impact on the run-time, with large amounts of available heap memory degrading performance independently of the number of threads used.}
  \label{fig:heap_boxplot}
\end{figure}

==> figures/hpc_benchmarks.tex <==
% !TeX root = ../main.tex

\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=hpcbenchmarks,
    group size=3 by 1,
    x descriptions at=edge bottom,
    y descriptions at=edge left,
    horizontal sep=55pt,
    every plot/.style={
    ymin=0,
    xmin=0,
    width=0.31\textwidth,
    height=192pt,
    }
  },
]

% himeno
\nextgroupplot[
   ylabel={Isascore (Single-threaded)},
   xlabel={MFLOPS},
   xmax=9900,
   xticklabel={\pgfmathprintnumber{\tick}},
   xtick distance=3000,
  ]
  \addplot[
    only marks,
    opacity=0.5,
  ] table [
    col sep=comma,
    x=score,
    y=isascore,
  ] {himeno_1t.csv};
  \addplot [
    thick,
  ] table [
    col sep=comma,
    x=score,
    y={create col/linear regression={x=score,y=isascore}},
  ] {himeno_1t.csv};
  \node[anchor=north east] at (rel axis cs:0.75,0.95) {$R^2=\num[round-mode=places,round-precision=2]{\himenoOneTRSq}$};
  
% dolfyn
\nextgroupplot[
    ylabel={Isabelle Time (Single-threaded)},
      y unit={\si{\minute}},
      ytick distance=720,
      ymin=0,
      yticklabel={\pgfmathparse{int(\tick/60)/100}\pgfmathprintnumber[skip 0.=true, dec sep={}, fixed,precision=2,zerofill]{\pgfmathresult}:\pgfmathprintnumber[skip 0.=true, dec sep={}, fixed,precision=2,zerofill]{0.0}},
        x unit={\si{\second}},
    xlabel={Execution Time},
    xticklabel={\pgfmathprintnumber{\tick}},
  ]
  \addplot[
    only marks,
    opacity=0.5,
  ] table [
    col sep=comma,
    x=score,
    y=time
  ] {dolfyn_1t.csv};
  \addplot [
    thick,
  ] table [
    col sep=comma,
    x=score,
    y={create col/linear regression={x=score,y=time}},
  ] {dolfyn_1t.csv};
  \node[anchor=north east] at (rel axis cs:0.75,0.95) {$R^2=\num[round-mode=places,round-precision=2]{\dolfynOneTRSq}$};
  
% NAMD vs mult-isabelle
\nextgroupplot[
ylabel={Isabelle Time (Multi-threaded)},
      y unit={\si{\minute}},
      ytick distance=360,
      ymin=0,
      yticklabel={\pgfmathparse{int(\tick/60)/100}\pgfmathprintnumber[skip 0.=true, dec sep={}, fixed,precision=2,zerofill]{\pgfmathresult}:\pgfmathprintnumber[skip 0.=true, dec sep={}, fixed,precision=2,zerofill]{0.0}},
    xlabel={Time per Simulated \si{\nano\second}},
    x unit=\si{\day},
  ]
\addplot[
    only marks,
    opacity=0.5,
  ] table [
    col sep=comma,
    x=score,
    y=time,
  ] {namd_mt.csv};
  \addplot [
    thick,
  ] table [
    col sep=comma,
    x=score,
    y={create col/linear regression={x=score,y=time}},
  ] {namd_mt.csv};
  \node[anchor=north east] at (rel axis cs:0.75,0.95) {$R^2=\num[round-mode=places,round-precision=2]{\namdMulTRSq}$};
\end{groupplot}
\node[above = 0.0cm of hpcbenchmarks c1r1.north] {Himeno};
\node[above = 0.0cm of hpcbenchmarks c2r1.north] {Dolfyn};
\node[above = 0.0cm of hpcbenchmarks c3r1.north] {NAMD};
\end{tikzpicture}
  \caption{Comparison of single-threaded (Himeno and Dolfyn) and multi-threaded (NAMD) Isabelle results with different high-performance computing benchmarks, with linear regression line.}
  \label{fig:hpc_benchmarks}
\end{figure}

==> figures/parallel_efficiency.tex <==
% !TeX root = ../main.tex

\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      xmode=log,
      xtick={1,2,4,8,16,32,64,128},
      xlabel={Thread Count (log scale)},
      log ticks with fixed point,
      yticklabel={\pgfmathprintnumber[zerofill,precision=1,fixed]{\tick}},
      ymin=-0.1,
      ymax=1.1,
      ylabel={Parallel Efficiency},
    ]
    \foreach \cpu in \cpus {
    	\addplot[
    	  discard if not={cpu}{\cpu},
          color=black,
          mark=*,
          mark options={color=black,fill=white,scale=1,opacity=0.9},
          opacity=0.5
        ] table [
          col sep=comma,
          x=threads,
          y=rel
        ] {parallel_efficiency.csv};
    }
    \end{axis}
    \end{tikzpicture}
    \caption{Parallel efficiency by number of threads. The HOL-Analysis build does not scale past a low number of threads, with parallel efficiency already down by half when using eight threads.}
    \label{fig:parallel_efficiency}
\end{figure}


==> figures/predictor.tex <==
% !TeX root = ../main.tex

\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=threads,
    group size=2 by 1,
    x descriptions at=edge bottom,
    y descriptions at=edge left,
    horizontal sep=56pt,
  },
  width=0.48\textwidth,
  height=192pt,
]
  \nextgroupplot[
  xlabel={Averaged \num{8}/\num{16}-Thread 3DMark CPU Profile Score},
  every axis x label/.append style={at=(ticklabel cs:1.0)},
  ylabel={Isascore},
  ymin=0,
  xmin=0,
  xmax=9900,
  legend style={at={(0.98,0.02)},anchor=south east},
  domain=0:11000,
  ]
  \addplot[
    only marks,
    opacity=0.5,
    forget plot
  ] table [
    col sep=comma,
    x=score,
    y=isascore,
  ] {x3dmark_mt.csv};
  \addplot[thick] {\modelAX*x+\modelB};
  \node[anchor=north west] at (rel axis cs:0.05,0.95) {$R^2=\num[round-mode=places,round-precision=2]{\modelFinalRSq}$};
  \addlegendentry{%
$\num[round-mode=places,round-precision=1]{\modelB}+\num[round-mode=places,round-precision=3]{\modelAX}\cdot x$};
  \nextgroupplot[
    ylabel={Isabelle Time},
    ytick distance=180,
    y unit=\si{\second},
    ymin=0,
    ymax=1080,
    yticklabel={\pgfmathparse{int(\tick/60)/100}\pgfmathprintnumber[skip 0.=true, dec sep={}, fixed,precision=2,zerofill]{\pgfmathresult}:\pgfmathprintnumber[skip 0.=true, dec sep={}, fixed,precision=2,zerofill]{0.0}},
    xmax=9900,
    xmin=0,
    domain=0:11000,
  ]
  \addplot[
    only marks,
    opacity=0.5,
  ] table [
    col sep=comma,
    x=score,
    y=time,
  ] {x3dmark_mt.csv};
  \node[anchor=north east] at (rel axis cs:0.95,0.95) {$\text{MAE}=\SI[round-mode=places,round-precision=1]{\modelFinalTimeMae}{\second}$};
  \addplot[thick, samples=1000] {(24*60*60) / ((\modelAX*x)+\modelB)};
\end{groupplot}
\end{tikzpicture}
  \caption{Scatter plots for final model of Isabelle performance. Linear model on Isascore on the left, corresponding wall clock run-times on the right.}
  \label{fig:predictor}
\end{figure}

==> figures/predictor_residual.tex <==
% !TeX root = ../main.tex

\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    /pgfplots/scale only axis,
    /pgfplots/width=6cm,
    /pgfplots/height=4cm
]
\begin{axis}[
  name=main axis,
  ylabel={Isascore Residuals},
  xlabel={3DMark CPU Profile score},
  xmin=0,
  xmax=9900,
  ymax=200,
  ymin=-200,
]
  \addplot[
    only marks,
    opacity=0.5,
  ] table [
    col sep=comma,
    x=score,
    y=residual,
  ] {x3dmark_mt_residuals.csv};
  \draw[thick] (rel axis cs:0,0.5) -- (rel axis cs:1,0.5);
\end{axis}

\begin{axis}[
    anchor=north west,
    at=(main axis.north east),
    width=2cm,
    ytick=\empty
]
\addplot [
    hist={bins=13,handler/.style={xbar interval}},
    x filter/.code=\pgfmathparse{rawy},
    y filter/.code=\pgfmathparse{rawx},
    fill=gray!50,
] table [col sep=comma] {x3dmark_mt_residuals.csv};
\end{axis}
\end{tikzpicture}
  \caption{Residual plot for final linear model, with histogram. The residuals show no apparent patterns and roughly follow a normal distribution.}
  \label{fig:predictor_residual}
\end{figure}

==> figures/time_by_threads.tex <==
% !TeX root = ../main.tex

\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group name=timebythreads,
        group size=2 by 1,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        horizontal sep=0,
      },
      width=0.5\textwidth,
      height=192pt,
    ]
    \nextgroupplot[
      xmode=log,
      xtick={1,2,4,8,16,32,64,128},
      xlabel={Thread Count (log scale)},
      every axis x label/.append style={at=(ticklabel cs:1.0)},
      x label/.append style={at=(ticklabel cs:1.0)},
      log ticks with fixed point,
      ylabel={Wall-Clock Time},
      y unit={\si{\minute}},
      ytick distance=480,
      ymax=3540,
      ymin=0,
      yticklabel={\pgfmathparse{int(\tick/60)/100}\pgfmathprintnumber[skip 0.=true, dec sep={}, fixed,precision=2,zerofill]{\pgfmathresult}:\pgfmathprintnumber[skip 0.=true, dec sep={}, fixed,precision=2,zerofill]{0.0}},
    ]
    \foreach \cpu in \cpus {
    	\addplot[
    	  discard if not={cpu}{\cpu},
          color=black,
          mark=*,
          mark options={color=black,fill=white,scale=1,opacity=0.9},
          opacity=0.5
        ] table [
          col sep=comma,
          x=threads,
          y=time
        ] {time_by_threads.csv};
    }
    \nextgroupplot[
      xmode=log,
      xtick={1,2,4,8,16,32,64,128},
      log ticks with fixed point,
      ylabel={CPU Time per Thread},
      yticklabel pos=right,
      ylabel near ticks,
      ytick distance=480,
      y unit={\si{\minute}},
      ymax=3540,
      ymin=0,
      yticklabel={\pgfmathparse{int(\tick/60)/100}\pgfmathprintnumber[skip 0.=true, dec sep={}, fixed,precision=2,zerofill]{\pgfmathresult}:\pgfmathprintnumber[skip 0.=true, dec sep={}, fixed,precision=2,zerofill]{0.0}},
    ]
    \foreach \cpu in \cpus {
    	\addplot[
          discard if not={cpu}{\cpu},
          color=black,
          mark=*,
          mark options={color=black,fill=white,scale=1,opacity=0.9},
          opacity=0.5
        ] table [
          col sep=comma,
          x=threads,
          y=cputime
        ] {cputime_by_threads.csv};
    }
    \end{groupplot}
    \end{tikzpicture}
    \caption{Run-time by number of threads (log scale): Wall-clock time on the left, CPU time per thread on the right.}
    \label{fig:time_by_threads}
\end{figure}

